Bayesian Additive Distribution Regression

Distribution regression, where the goal is to predict a scalar response from a distribution-valued predictor, arises naturally in settings where observations are grouped and outcomes depend on group-level characteristics rather than on individual measurements. We introduce DistBART, a Bayesian nonparametric approach to distribution regression that models the regression function as a linear functional with the Riesz representer assigned a Bayesian additive regression trees (BART) prior. We argue that shallow decision tree ensembles encode reasonable inductive biases for tabular data, making them appropriate in settings where the functional depends primarily on low-dimensional marginals of the distributions. We show this both empirically on synthetic and real data and theoretically through an adaptive posterior concentration result. We also establish connections to kernel methods, and use this connection to motivate variants of DistBART that can learn nonlinear functionals. To enable scalability to large datasets, we develop a random-feature approximation that samples trees from the BART prior and reduces inference to sparse Bayesian linear regression, achieving computational efficiency while retaining uncertainty quantification.

==> figures/features.tex <==
\begin{tikzpicture}[
    >=Stealth,
    every node/.style={font=\small}
]

% Density center (off-center from partition to show unequal mass)
\pgfmathsetmacro{\cx}{1.4}  % center x (in plot coords, 0-4 scale)
\pgfmathsetmacro{\cy}{2.4}  % center y

% === PANEL (a): Density contours ===
% \begin{scope}[shift={(0,0)}]
%     % Axes
%     \draw[thick, ->] (0,0) -- (4.3,0) node[below, font=\small, pos=1] {$x_1$};
%     \draw[thick, ->] (0,0) -- (0,4.3) node[left, font=\small, pos=1] {$x_2$};
    
%     % Tick marks
%     \draw (0,0) node[below left, font=\footnotesize] {0};
%     \draw (4,0) node[below, font=\footnotesize] {1};
%     \draw (0,4) node[left, font=\footnotesize] {1};
    
%     % Box boundary
%     \draw[gray!40] (0,0) rectangle (4,4);
    
%     % Clip everything to the box
%     \begin{scope}
%         \clip (0,0) rectangle (4,4);
%         % Light fill for density support (outermost contour region)
%         \fill[blue!6] (\cx,\cy) ellipse (2.2 and 1.8);
%         % Contour lines (3 levels) - ellipses for bivariate normal
%         \draw[blue!40, thick] (\cx,\cy) ellipse (2.2 and 1.8);
%         \draw[blue!55, thick] (\cx,\cy) ellipse (1.5 and 1.2);
%         \draw[blue!70, thick] (\cx,\cy) ellipse (0.8 and 0.65);
%         % Small dot at center
%         \fill[blue!80] (\cx,\cy) circle (2pt);
%     \end{scope}
    
%     % Label
%     \node[anchor=north, font=\footnotesize\bfseries] at (2,-0.5) {(a) Distribution $G_i$};
% \end{scope}

% === Arrow 1 ===
% \draw[->, thick, gray!60] (4.8,2) -- (5.8,2);
% \node[font=\tiny, text=gray!50, align=center] at (5.3,1.4) {Tree\\Partition};

% === PANEL (b): Partitioned density with more complex tree ===
\begin{scope}[shift={(0,0)}]
    % Axes
    \draw[thick, ->] (0,0) -- (4.3,0) node[below, font=\small, pos=1] {$x_1$};
    \draw[thick, ->] (0,0) -- (0,4.3) node[left, font=\small, pos=1] {$x_2$};
    
    % Tick marks
    \draw (0,0) node[below left, font=\footnotesize] {0};
    \draw (4,0) node[below, font=\footnotesize] {1};
    \draw (0,4) node[left, font=\footnotesize] {1};
    
    % Box boundary
    \draw[gray!40] (0,0) rectangle (4,4);
    
    % Tree structure (more complex):
    % First split: x1 = 0.45 (at 1.8)
    % Left side: x2 = 0.6 (at 2.4)
    %   Below that: x1 = 0.2 (at 0.8)
    % Right side: x2 = 0.35 (at 1.4)
    
    % Clip and draw density in each region
    % A1: x1 <= 0.2, x2 <= 0.6
    \begin{scope}
        \clip (0,0) rectangle (0.8,2.4);
        \fill[blue!6] (\cx,\cy) ellipse (2.2 and 1.8);
        \draw[blue!40, thick] (\cx,\cy) ellipse (2.2 and 1.8);
        \draw[blue!55, thick] (\cx,\cy) ellipse (1.5 and 1.2);
        \draw[blue!70, thick] (\cx,\cy) ellipse (0.8 and 0.65);
    \end{scope}
    
    % A2: 0.2 < x1 <= 0.45, x2 <= 0.6
    \begin{scope}
        \clip (0.8,0) rectangle (1.8,2.4);
        \fill[blue!6] (\cx,\cy) ellipse (2.2 and 1.8);
        \draw[blue!40, thick] (\cx,\cy) ellipse (2.2 and 1.8);
        \draw[blue!55, thick] (\cx,\cy) ellipse (1.5 and 1.2);
        \draw[blue!70, thick] (\cx,\cy) ellipse (0.8 and 0.65);
    \end{scope}
    
    % A3: x1 <= 0.45, x2 > 0.6
    \begin{scope}
        \clip (0,2.4) rectangle (1.8,4);
        \fill[blue!6] (\cx,\cy) ellipse (2.2 and 1.8);
        \draw[blue!40, thick] (\cx,\cy) ellipse (2.2 and 1.8);
        \draw[blue!55, thick] (\cx,\cy) ellipse (1.5 and 1.2);
        \draw[blue!70, thick] (\cx,\cy) ellipse (0.8 and 0.65);
    \end{scope}
    
    % A4: x1 > 0.45, x2 <= 0.35
    \begin{scope}
        \clip (1.8,0) rectangle (4,1.4);
        \fill[blue!6] (\cx,\cy) ellipse (2.2 and 1.8);
        \draw[blue!40, thick] (\cx,\cy) ellipse (2.2 and 1.8);
        \draw[blue!55, thick] (\cx,\cy) ellipse (1.5 and 1.2);
        \draw[blue!70, thick] (\cx,\cy) ellipse (0.8 and 0.65);
    \end{scope}
    
    % A5: x1 > 0.45, x2 > 0.35
    \begin{scope}
        \clip (1.8,1.4) rectangle (4,4);
        \fill[blue!6] (\cx,\cy) ellipse (2.2 and 1.8);
        \draw[blue!40, thick] (\cx,\cy) ellipse (2.2 and 1.8);
        \draw[blue!55, thick] (\cx,\cy) ellipse (1.5 and 1.2);
        \draw[blue!70, thick] (\cx,\cy) ellipse (0.8 and 0.65);
    \end{scope}
    
    % Center dot (clip to box)
    \begin{scope}
        \clip (0,0) rectangle (4,4);
        \fill[blue!80] (\cx,\cy) circle (2pt);
    \end{scope}
    
    % Partition lines (on top)
    % Main vertical split
    \draw[gray, very thick] (1.8,0) -- (1.8,4);
    % Left horizontal split
    \draw[gray, very thick] (0,2.4) -- (1.8,2.4);
    % Left lower vertical split
    \draw[gray, very thick] (0.8,0) -- (0.8,2.4);
    % Right horizontal split
    \draw[gray, very thick] (1.8,1.4) -- (4,1.4);
    
    % Region labels (positioned in each region)
    \node[font=\scriptsize] at (0.4,1.2) {$A_1$};
    \node[font=\scriptsize] at (1.3,1.2) {$A_2$};
    \node[font=\scriptsize] at (0.9,3.2) {$A_3$};
    \node[font=\scriptsize] at (2.9,0.7) {$A_4$};
    \node[font=\scriptsize] at (2.9,2.7) {$A_5$};
    
    % Label
    % \node[anchor=north, font=\footnotesize\bfseries] at (2,-0.5) {(b) Tree-Induced Partition};
\end{scope}

% === Arrow 2 ===
% \draw[->, thick, gray!60] (5,2) -- (6.5,2);
\draw[->, thick] (5,2) -- (6.5,2);
% \node[font=\tiny, text=gray!50, align=center] at (6,1.4) {Compute\\$G_i(A_\ell)$};
\node[align=center] at (5.75,1.4) {Compute\\$G_i(A_\ell)$};

% === PANEL (c): Feature Vector (centered vertically with arrows) ===
\begin{scope}[shift={(7,0)}]
    
    % Feature vector notation - centered at y=2 to align with arrows
    \node[anchor=west, font=\normalsize] at (0,2) {$\phi_i = $};
    
    % Matrix with values (5 regions now)
    \node[anchor=west] at (1.0,2) {%
        $\begin{bmatrix}
            0.11 \\[1pt]
            0.20 \\[1pt]
            0.29 \\[1pt]
            0.05 \\[1pt]
            0.34
        \end{bmatrix}$
    };
    
    % Labels for entries
    % \node[anchor=west, font=\scriptsize, gray!70] at (2.2,2.72) {$= G_i(A_1)$};
    % \node[anchor=west, font=\scriptsize, gray!70] at (2.2,2.36) {$= G_i(A_2)$};
    % \node[anchor=west, font=\scriptsize, gray!70] at (2.2,2.0) {$= G_i(A_3)$};
    % \node[anchor=west, font=\scriptsize, gray!70] at (2.2,1.64) {$= G_i(A_4)$};
    % \node[anchor=west, font=\scriptsize, gray!70] at (2.2,1.28) {$= G_i(A_5)$};
    \node[anchor=west] at (2.1,2.72) {$= G_i(A_1)$};
    \node[anchor=west] at (2.1,2.36) {$= G_i(A_2)$};
    \node[anchor=west] at (2.1,2.0) {$= G_i(A_3)$};
    \node[anchor=west] at (2.1,1.64) {$= G_i(A_4)$};
    \node[anchor=west] at (2.1,1.28) {$= G_i(A_5)$};
    
    % Label
    % \node[anchor=north, font=\footnotesize\bfseries] at (1.8,-0.5) {(c) Feature Vector $\bm{\phi}_i$};
    
\end{scope}

% === Bottom equation ===
% \node[anchor=north, font=\small, fill=gray!8, rounded corners=2pt, inner sep=6pt] 
%     at (8.5,-1.6) {
%     \textbf{Model:} \quad 
%     $\displaystyle f(G_i) = \int \psi(x)\, G_i(dx) = \sum_{\ell} \mu_\ell \cdot G_i(A_\ell) = \bm{\phi}_i^\top \bm{\mu}$
%     \quad where $\psi \sim \mathrm{BART}$
% };

\end{tikzpicture}

